MM1: Methods, Analysis & Insights from Multimodal LLM Pre-training

In this work, we discuss building performant Multimodal Large Language Models (MLLMs). In particular, we study the importance of various architecture components and data choices. Through careful and comprehensive ablations of the image encoder, the vision language connector, and various pre-training data choices, we identified several crucial design lessons. For example, we demonstrate that for large-scale multimodal pre-training using a careful mix of image-caption, interleaved image-text, and text-only data is crucial for achieving state-of-the-art (SOTA) few-shot results across multiple benchmarks, compared to other published pre-training results. Further, we show that the image encoder together with image resolution and the image token count has substantial impact, while the vision-language connector design is of comparatively negligible importance. By scaling up the presented recipe, we build MM1, a family of multimodal models up to 30B parameters, including both dense models and mixture-of-experts (MoE) variants, that are SOTA in pre-training metrics and achieve competitive performance after supervised fine-tuning on a range of established multimodal benchmarks. Thanks to large-scale pre-training, MM1 enjoys appealing properties such as enhanced in-context learning, and multi-image reasoning, enabling few-shot chain-of-thought prompting.

==> figures/data_ablations/4a.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}

% matplotlib
\definecolor{mpl_blue}{HTML}{769FC7}
\definecolor{mpl_orange}{HTML}{F3AA72}
\definecolor{mpl_green}{HTML}{85BB77}
\definecolor{mpl_red}{HTML}{D6756F}
\definecolor{mpl_purple}{HTML}{AF96CD}

% custom patterns
\makeatletter %new code
\pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north east lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
{
    \pgfsetcolor{\tikz@pattern@color} %new code
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{\LineSpace + 0.1pt}}
    \pgfusepath{stroke}
}
\pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
{
    \pgfsetcolor{\tikz@pattern@color} %new code
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{\LineSpace}}
    \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{-0.1pt}}
    \pgfusepath{stroke}
}
\makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}

% load `matrix' library so we can use the `matrix of nodes' feature
    \usetikzlibrary{
        matrix,
    }
    % use `compat' level 1.3 (or higher) to use the advanced placement features
    % for the axis labels
    \pgfplotsset{
        compat=1.3,
    }

\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = \textwidth*1.15,
        height = 5cm,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Average Performance},
        symbolic x coords={TextCore,0-shot,4-shot,8-shot},
        x tick label style  = {text width=1.5cm,align=center},
        %xmin=336px 144tks, xmax=1344px 720tks,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.25,
        %x tick label style={ align=center},
        ymin=20,
        ymax=80,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        legend style={at={(0.5,1.03)},
            anchor=north,legend columns=5,
            font=\tiny,
            inner sep=1pt,
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\tiny,xshift=0.5ex},
        xticklabel style = {font=\scriptsize,yshift=0.5ex},
        ylabel style = {font=\footnotesize,yshift=-1.5ex},
        title style = {font=\small\bfseries,yshift=-1.5ex,},
    ]

        % 100/0
        % 49.6, 39.3, 43.8, 45.0
        \addplot[style={black,fill=mpl_blue,mark=none}]
            coordinates {(TextCore, 49.6) (0-shot,39.3) (4-shot,43.8) (8-shot,45.0)};

        % "66/33": [51.7, 35.9, 58.0, 61.1],
        \addplot[style={black,fill=mpl_orange,mark=none,postaction={pattern=my north east lines, line space=8pt}}]
             coordinates {(TextCore, 51.7) (0-shot,35.9) (4-shot,58.0) (8-shot,61.1)};

        % "50/50": [52.2, 33.4, 58.7, 62.2],
        \addplot[style={black,fill=mpl_green,mark=none,postaction={pattern=my north west lines, line space=8pt}}]
             coordinates {(TextCore, 52.2) (0-shot,33.4) (4-shot,58.7) (8-shot,62.2)};        

        % "33/66": [52.0, 33.1, 58.2, 61.9],
        \addplot[style={black,fill=mpl_red,mark=none,postaction={pattern=vertical lines}}]
             coordinates {(TextCore, 52.0) (0-shot,33.1) (4-shot,58.2) (8-shot,61.9)};

        % "0/100": [52.8, 25.8, 53.6, 56.9]  
        \addplot[style={black,fill=mpl_purple,mark=none,postaction={pattern=horizontal lines}}]
             coordinates {(TextCore,52.8) (0-shot,25.8) (4-shot,53.6) (8-shot,56.9)};

        \legend{100/0, 66/33, 50/50, 33/66, 0/100}
        
    \end{axis}
\end{tikzpicture}\\[-6ex]

==> figures/data_ablations/4b.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}

% matplotlib
\definecolor{mpl_blue}{HTML}{769FC7}
\definecolor{mpl_orange}{HTML}{F3AA72}
\definecolor{mpl_green}{HTML}{85BB77}
\definecolor{mpl_red}{HTML}{D6756F}
\definecolor{mpl_purple}{HTML}{AF96CD}

% custom patterns
% \makeatletter %new code
% % \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north east lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{\LineSpace + 0.1pt}}
%     \pgfusepath{stroke}
% }
% % \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{\LineSpace}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{-0.1pt}}
%     \pgfusepath{stroke}
% }
% \makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}

% load `matrix' library so we can use the `matrix of nodes' feature
    \usetikzlibrary{
        matrix,
    }
    % use `compat' level 1.3 (or higher) to use the advanced placement features
    % for the axis labels
    \pgfplotsset{
        compat=1.3,
    }

\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = \textwidth*1.15,
        height = 5cm,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=6pt,
        ymajorgrids = true,
        ylabel = {Average Performance},
        symbolic x coords={TextCore,0-shot,4-shot,8-shot},
        x tick label style  = {text width=1.5cm,align=center},
        %xmin=336px 144tks, xmax=1344px 720tks,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.25,
        %x tick label style={ align=center},
        ymin=20,
        ymax=80,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        legend style={at={(0.5,1.03)},
            anchor=north,legend columns=2,
            font=\tiny,
            inner sep=1pt,
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\tiny,xshift=0.5ex},
        xticklabel style = {font=\scriptsize,yshift=0.5ex},
        ylabel style = {font=\footnotesize,yshift=-1.5ex},
        title style = {font=\small\bfseries,yshift=-1.5ex,},
    ]

        % 100/0
        % 49.6, 39.3, 43.8, 45.0
        \addplot[style={black,fill=mpl_blue,mark=none}]
            coordinates {(TextCore, 49.6) (0-shot,39.3) (4-shot,43.8) (8-shot,45.0)};

        % "66/33": [51.7, 35.9, 58.0, 61.1],
        \addplot[style={black,fill=mpl_orange,mark=none,postaction={pattern=my north east lines, line space=8pt}}]
             coordinates {(TextCore, 54.8) (0-shot,35.3) (4-shot,51.4) (8-shot,53.6)};

        % "50/50": [52.2, 33.4, 58.7, 62.2],
        \addplot[style={black,fill=mpl_green,mark=none,postaction={pattern=my north west lines, line space=8pt}}]
             coordinates {(TextCore, 52.8) (0-shot,25.8) (4-shot,53.6) (8-shot,56.9)};       

        % "33/66": [52.0, 33.1, 58.2, 61.9],
        \addplot[style={black,fill=mpl_red,mark=none,postaction={pattern=vertical lines}}]
             coordinates {(TextCore, 54.5) (0-shot,24.0) (4-shot,51.6) (8-shot,55.3)};

        \legend{Caption, Caption+Text, Interleaved, Interleaved+Text}
        
    \end{axis}
\end{tikzpicture}\\[-6ex]

==> figures/data_ablations/4c.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}

% matplotlib
\definecolor{mpl_blue}{HTML}{769FC7}
\definecolor{mpl_orange}{HTML}{F3AA72}
\definecolor{mpl_green}{HTML}{85BB77}
\definecolor{mpl_red}{HTML}{D6756F}
\definecolor{mpl_purple}{HTML}{AF96CD}

% custom patterns
% \makeatletter %new code
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north east lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{\LineSpace + 0.1pt}}
%     \pgfusepath{stroke}
% }
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{\LineSpace}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{-0.1pt}}
%     \pgfusepath{stroke}
% }
% \makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}

% load `matrix' library so we can use the `matrix of nodes' feature
    \usetikzlibrary{
        matrix,
    }
    % use `compat' level 1.3 (or higher) to use the advanced placement features
    % for the axis labels
    \pgfplotsset{
        compat=1.3,
    }

\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = \textwidth*1.15,
        height = 5cm,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=6pt,
        ymajorgrids = true,
        ylabel = {Average Performance},
        symbolic x coords={TextCore,0-shot,4-shot,8-shot},
        x tick label style  = {text width=1.5cm,align=center},
        %xmin=336px 144tks, xmax=1344px 720tks,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.25,
        %x tick label style={ align=center},
        ymin=20,
        ymax=80,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        legend style={at={(0.5,1.03)},
            anchor=north,legend columns=4,
            font=\tiny,
            inner sep=1pt,
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\tiny,xshift=0.5ex},
        xticklabel style = {font=\scriptsize,yshift=0.5ex},
        ylabel style = {font=\footnotesize,yshift=-1.5ex},
        title style = {font=\small\bfseries,yshift=-1.5ex,},
    ]

        % 100/0
        % 52.2, 33.4, 58.7, 62.2
        \addplot[style={black,fill=mpl_blue,mark=none}]
            coordinates {(TextCore, 52.2) (0-shot,33.4) (4-shot,58.7) (8-shot,62.2)};

        % "91/9": [54.0, 32.1, 58.3, 62.7],
        \addplot[style={black,fill=mpl_orange,mark=none,postaction={pattern=my north east lines, line space=8pt}}]
             coordinates {(TextCore, 54.0) (0-shot,32.1) (4-shot,58.3) (8-shot,62.7)};

        % "86/14": [54.2, 32.5, 57.9, 60.8],
        \addplot[style={black,fill=mpl_green,mark=none,postaction={pattern=my north west lines, line space=8pt}}]
             coordinates {(TextCore, 54.2) (0-shot,32.5) (4-shot,57.9) (8-shot,60.8)};       

        % "66/33": [54.6, 32.1, 57.1, 61.0],
        \addplot[style={black,fill=mpl_red,mark=none,postaction={pattern=vertical lines}}]
             coordinates {(TextCore, 54.6) (0-shot,32.1) (4-shot,57.1) (8-shot,61.0)};

        \legend{100/0, 91/9, 86/14, 66/33}
        
    \end{axis}
\end{tikzpicture}\\[-6ex]

==> figures/data_ablations/4d.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}

% matplotlib
\definecolor{mpl_blue}{HTML}{769FC7}
\definecolor{mpl_orange}{HTML}{F3AA72}
\definecolor{mpl_green}{HTML}{85BB77}
\definecolor{mpl_red}{HTML}{D6756F}
\definecolor{mpl_purple}{HTML}{AF96CD}

% custom patterns
% \makeatletter %new code
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north east lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{\LineSpace + 0.1pt}}
%     \pgfusepath{stroke}
% }
% % \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{\LineSpace}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{-0.1pt}}
%     \pgfusepath{stroke}
% }
% \makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}

% load `matrix' library so we can use the `matrix of nodes' feature
    \usetikzlibrary{
        matrix,
    }
    % use `compat' level 1.3 (or higher) to use the advanced placement features
    % for the axis labels
    \pgfplotsset{
        compat=1.3,
    }

\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = \textwidth*1.15,
        height = 5cm,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=13pt,
        ymajorgrids = true,
        ylabel = {Average Performance},
        symbolic x coords={TextCore,0-shot,4-shot,8-shot},
        x tick label style  = {text width=1.5cm,align=center},
        %xmin=336px 144tks, xmax=1344px 720tks,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.25,
        %x tick label style={ align=center},
        ymin=20,
        ymax=80,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        legend style={at={(0.5,1.03)},
            anchor=north,legend columns=4,
            font=\tiny,
            inner sep=1pt,
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\tiny,xshift=0.5ex},
        xticklabel style = {font=\scriptsize,yshift=0.5ex},
        ylabel style = {font=\footnotesize,yshift=-1.5ex},
        title style = {font=\small\bfseries,yshift=-1.5ex,},
    ]

    % w/o VeCap
        % 53.9, 35.4, 55.9, 58.7
        \addplot[style={black,fill=mpl_blue,mark=none}]
             coordinates {(TextCore, 53.9) (0-shot,35.4) (4-shot,55.9) (8-shot,58.7)};

        % w/ VeCap
        % 54.0, 32.1, 58.3, 62.7
        \addplot[style={black,fill=mpl_orange,mark=none,postaction={pattern=my north east lines, line space=8pt}}]
            coordinates {(TextCore, 54.0) (0-shot,32.1) (4-shot,58.3) (8-shot,62.7)};

        

        \legend{w/o VeCap, w/ VeCap}
        
    \end{axis}
\end{tikzpicture}\\[-6ex]

==> figures/pretrain_lr.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%title={$\log(\eta) = -0.4227\log(N) - 0.5825$},
width=\textwidth*0.45,
height=\textwidth*0.3,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Num LLM Params},
xmin=568852.930843842, xmax=139636836105.588,
xmode=log,
xtick style={color=black},
xtick={10000000,100000000,1000000000,10000000000},
xticklabels={
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{10}}\)
},
y grid style={darkgray176},
ylabel={Peak Learning Rate},
ymin=1.1560524123394e-05, ymax=0.00215970881599622,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    %minor tick num=5,
    axis line style={latex-latex},
    % tiny text
        yticklabel style = {font=\tiny,xshift=0.5ex},
        xticklabel style = {font=\tiny,yshift=0.5ex},
        ylabel style = {font=\tiny,yshift=-1.5ex},
        xlabel style = {font=\tiny},
        title style = {font=\tiny,xshift=-1.5ex,},
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, opacity=0.2]
table{%
x  y
9000000 0.001
9000000 0.000464158883361278
9000000 0.001
9000000 0.001
9000000 0.000464158883361278
9000000 0.001
9000000 0.001
9000000 0.000464158883361278
9000000 0.000464158883361278
9000000 0.000464158883361278
85000000 0.000215443469003188
85000000 0.000215443469003188
85000000 0.000215443469003188
85000000 0.000215443469003188
85000000 0.000215443469003188
85000000 0.000215443469003188
85000000 0.000215443469003188
85000000 0.000215443469003188
85000000 0.000215443469003188
85000000 0.000215443469003188
302000000 0.000215443469003188
302000000 0.000215443469003188
302000000 0.000215443469003188
302000000 0.000215443469003188
302000000 0.000215443469003188
302000000 0.000215443469003188
302000000 0.000215443469003188
302000000 0.000215443469003188
302000000 0.000215443469003188
302000000 0.000215443469003188
1200000000 0.0001
1200000000 4.64158883361278e-05
1200000000 0.0001
1200000000 0.0001
1200000000 4.64158883361278e-05
1200000000 0.0001
1200000000 0.0001
1200000000 4.64158883361278e-05
1200000000 4.64158883361278e-05
1200000000 0.0001
};
\addplot [ultra thick, steelblue31119180]
table {%
1000000 0.00170274237067197
1258925.41179417 0.00154528152830253
1584893.19246111 0.00140238185343955
1995262.31496887 0.00127269680432724
2511886.43150957 0.00115500436045438
3162277.66016837 0.00104819550747109
3981071.70553495 0.000951263786961238
5011872.33627269 0.000863295812598009
6309573.44480189 0.000783462663316568
7943282.34724276 0.000711012072401782
9999999.99999992 0.000645261338888854
12589254.1179416 0.000585590894481124
15848931.924611 0.000531438465366154
19952623.1496886 0.000482293773917
25118864.3150955 0.000437693730352843
31622776.6016834 0.000397218069050082
39810717.0553492 0.00036048538838489
50118723.3627265 0.000327149556790732
63095734.4480184 0.000296896451165171
79432823.4724269 0.000269440996892007
99999999.9999984 0.000244524481586915
125892541.179415 0.000221912117254059
158489319.246109 0.000201390827881892
199526231.496884 0.000182767241630705
251188643.150953 0.000165865868692324
316227766.016831 0.000150527447651962
398107170.553489 0.000136607444769996
501187233.627261 0.000123974692042447
630957344.480179 0.0001125101512066
794328234.724263 0.000102105792045025
999999999.999975 9.26635744182541e-05
1258925411.79414 8.40945244338439e-05
1584893192.46107 7.63178960465532e-05
1995262314.96883 6.92604101894234e-05
2511886431.50951 6.28555642660936e-05
3162277660.16829 5.70430054977113e-05
3981071705.53486 5.1767962219491e-05
5011872336.27257 4.69807277680376e-05
6309573444.80174 4.26361920961115e-05
7943282347.24256 3.8693416701247e-05
9999999999.99967 3.51152488627821e-05
12589254117.9412 3.18679715522609e-05
15848931924.6106 2.89209857183183e-05
19952623149.6881 2.6246521952221e-05
25118864315.0949 2.3819378817095e-05
31622776601.6826 2.16166853751174e-05
39810717055.3482 1.96176856749703e-05
50118723362.7253 1.78035431687845e-05
63095734448.0168 1.61571632155969e-05
79432823472.425 1.46630319987738e-05
};
\end{axis}

\end{tikzpicture}\\[-6ex]

==> figures/pretraining_scaling/appendix/lr_wd_grid_1_2b.tex <==
% This file was created with tikzplotlib v0.10.1.
\scalebox{0.5}{
\begin{tikzpicture}
\hspace*{-2.5cm}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={darkslategray38},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=60.9484523618397,
point meta min=23.4932105003157,
tick align=outside,
title={1.2b},
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Weight Decay},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=white},
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
xticklabels={3.2E-06,1.0E-05,3.2E-05,1.0E-04},
y dir=reverse,
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Peak Learning Rate},
ymajorticks=true,
ymin=-0.5, ymax=6.5,
ytick style={color=white},
ytick={0,1,2,3,4,5,6},
yticklabels={2.2E-05,4.6E-05,1.0E-04,2.2E-04,4.6E-04,1.0E-03,2.2E-03}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=3.5, ymin=6.5, ymax=-0.5] {figures/pretraining_scaling/appendix/lr_wd_grid_1_2b-000.png};
\end{axis}

\end{tikzpicture}}\\[-3ex]

==> figures/pretraining_scaling/appendix/lr_wd_grid_302m.tex <==
% This file was created with tikzplotlib v0.10.1.
\scalebox{0.5}{
\begin{tikzpicture}
\hspace*{-2.5cm}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={darkslategray38},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=54.6272568194559,
point meta min=9.42406854113984,
tick align=outside,
title={302m},
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Weight Decay},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
xticklabels={3.2E-06,1.0E-05,3.2E-05,1.0E-04},
y dir=reverse,
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Peak Learning Rate},
ymajorticks=true,
ymin=-0.5, ymax=6.5,
ytick style={color=darkslategray38},
ytick={0,1,2,3,4,5,6},
yticklabels={2.2E-05,4.6E-05,1.0E-04,2.2E-04,4.6E-04,1.0E-03,2.2E-03}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=3.5, ymin=6.5, ymax=-0.5] {figures/pretraining_scaling/appendix/lr_wd_grid_302m-000.png};
\end{axis}

\end{tikzpicture}}\\[-3ex]

==> figures/pretraining_scaling/appendix/lr_wd_grid_85m.tex <==
% This file was created with tikzplotlib v0.10.1.
\scalebox{0.5}{
\begin{tikzpicture}
\hspace*{-2.5cm}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={darkslategray38},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=41.7147827029112,
point meta min=0.898579046195866,
tick align=outside,
title={85m},
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Weight Decay},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=white},
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
xticklabels={3.2E-06,1.0E-05,3.2E-05,1.0E-04},
y dir=reverse,
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Peak Learning Rate},
ymajorticks=true,
ymin=-0.5, ymax=6.5,
ytick style={color=white},
ytick={0,1,2,3,4,5,6},
yticklabels={2.2E-05,4.6E-05,1.0E-04,2.2E-04,4.6E-04,1.0E-03,2.2E-03}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=3.5, ymin=6.5, ymax=-0.5] {figures/pretraining_scaling/appendix/lr_wd_grid_85m-000.png};
\end{axis}

\end{tikzpicture}}\\[-3ex]

==> figures/pretraining_scaling/appendix/lr_wd_grid_9m.tex <==
% This file was created with tikzplotlib v0.10.1.
\scalebox{0.5}{
\begin{tikzpicture}
\hspace*{-2.5cm}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={darkslategray38},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=20.2241747098274,
point meta min=0.400089556753396,
tick align=outside,
title={9m},
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Weight Decay},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=white},
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
xticklabels={3.2E-06,1.0E-05,3.2E-05,1.0E-04},
y dir=reverse,
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Peak Learning Rate},
ymajorticks=true,
ymin=-0.5, ymax=6.5,
ytick style={color=white},
ytick={0,1,2,3,4,5,6},
yticklabels={2.2E-05,4.6E-05,1.0E-04,2.2E-04,4.6E-04,1.0E-03,2.2E-03}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=3.5, ymin=6.5, ymax=-0.5] {figures/pretraining_scaling/appendix/lr_wd_grid_9m-000.png};
\end{axis}

\end{tikzpicture}}\\[-3ex]

==> figures/pretraining_scaling/wd_opt_fit.tex <==

\begin{tikzpicture}[scale=0.5]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% 1.2B prediction: 4.96E-06
% 2.9B prediction: 3.46E-06
% 6.4B prediction: 2.50E-06
% 12B prediction: 1.93E-06
% 30B prediction: 1.33E-06

\begin{axis}[
axis line style={darkslategray38},
log basis x={10},
log basis y={10},
% tick align=outside,
% title={log(wd) = -0.4097 x log(model_size) + -3.6480},
title={},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Num LLM Params},
xmajorticks=true,
xmin=568852.930843842, xmax=139636836105.588,
xmode=log,
xtick style={color=darkslategray38},
xtick={10000000,100000000,1000000000,10000000000},
xticklabels={10M,100M,1.0B,10B},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Weight Decay},
ymajorticks=true,
ymin=7.03276275464774e-07, ymax=0.00012662451971346,
ymode=log,
ytick style={color=darkslategray38},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, mark size=4pt, opacity=0.01]
table{%
x  y
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 1e-05
9000000 1e-05
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 1e-05
9000000 1e-05
9000000 1e-05
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 1e-05
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 1e-05
9000000 0.0001
9000000 0.0001
9000000 1e-05
9000000 1e-05
9000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
85000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
302000000 1e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-05
1200000000 3.16227766016838e-06
1200000000 3.16227766016838e-06
};
\addplot [line width=1.9pt, steelblue31119180]
table {%
1000000 9.06407030892129e-05
1258925.41179417 8.24802967648797e-05
1584893.19246111 7.5054573966916e-05
1995262.31496887 6.82973909443291e-05
2511886.43150957 6.21485588854138e-05
3162277.66016837 5.65533077930036e-05
3981071.70553495 5.14617986271737e-05
5011872.33627269 4.68286793698636e-05
6309573.44480189 4.261268105712e-05
7943282.34724276 3.87762501806619e-05
9999999.99999992 3.528521418443e-05
12589254.1179416 3.21084770765694e-05
15848931.924611 2.92177424455454e-05
19952623.1496886 2.65872614131918e-05
25118864.3150955 2.41936032796117e-05
31622776.6016834 2.20154468169788e-05
39810717.0553492 2.00333903532125e-05
50118723.3627265 1.82297789538692e-05
63095734.4480184 1.65885471628941e-05
79432823.4724269 1.50950759014637e-05
99999999.9999984 1.37360622502638e-05
125892541.179415 1.24994009553027e-05
158489319.246109 1.13740766017875e-05
199526231.496884 1.03500654956145e-05
251188643.150953 9.41824637849507e-06
316227766.016831 8.57031918142164e-06
398107170.553489 7.79873109278123e-06
501187233.627261 7.09660928257562e-06
630957344.480179 6.45769968349789e-06
794328234.724263 5.87631128356464e-06
999999999.999975 5.34726543409727e-06
1258925411.79414 4.86584972151892e-06
1584893192.46107 4.42777599208572e-06
1995262314.96883 4.02914215566253e-06
2511886431.50951 3.66639742831476e-06
3162277660.16829 3.33631070411877e-06
3981071705.53486 3.03594177446654e-06
5011872336.27257 2.76261513850388e-06
6309573444.80174 2.51389617142176e-06
7943282347.24256 2.28756943832266e-06
9999999999.99967 2.0816189604952e-06
12589254117.9412 1.89421025832132e-06
15848931924.6106 1.72367401086516e-06
19952623149.6881 1.5684911865935e-06
25118864315.0949 1.42727951278134e-06
31622776601.6826 1.29878116308045e-06
39810717055.3482 1.18185155357935e-06
50118723362.7253 1.07544914755697e-06
63095734448.0168 9.78626178117016e-07
79432823472.425 8.90520206065982e-07
};
\end{axis}

\end{tikzpicture}\\[-3ex]

==> figures/sft/pretrain_ablations.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}

% matplotlib
\definecolor{mpl_blue}{HTML}{769FC7}
\definecolor{mpl_orange}{HTML}{F3AA72}
\definecolor{mpl_green}{HTML}{85BB77}
\definecolor{mpl_red}{HTML}{D6756F}
\definecolor{mpl_purple}{HTML}{AF96CD}

\usetikzlibrary{patterns}
% load `matrix' library so we can use the `matrix of nodes' feature
    \usetikzlibrary{
        matrix,
    }
    % use `compat' level 1.3 (or higher) to use the advanced placement features
    % for the axis labels
    \pgfplotsset{
        compat=1.3,
    }

% custom patterns
\makeatletter %new code
% Commenting out since already defined:
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north east lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{\LineSpace + 0.1pt}}
%     \pgfusepath{stroke}
% }
% Commenting out since already defined:
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{\LineSpace}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{-0.1pt}}
%     \pgfusepath{stroke}
% }
\makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}

\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = \textwidth*1.2,
        height = 4cm,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=9pt,
        ymajorgrids = true,
        ylabel = {Average Performance},
        symbolic x coords={SFT-Metrics},
        %xmin=SFT-Metrics, xmax=0-shot-VQA,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.5,
        x tick label style={ align=center},
        ymin=95,
        ymax=105,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        % legend style={
        %         at={(1.0,0.98)},
        %         anchor=south east,
        %         column sep=1ex
        % },
        legend style={at={(0.5,-0.2)},
            anchor=north,legend columns=3,
            font=\tiny,
            inner sep=1pt,
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\tiny,xshift=0.5ex},
        xticklabel style = {font=\tiny,yshift=0.5ex},
        ylabel style = {font=\tiny,yshift=-1.5ex},
        title style = {font=\small\bfseries,yshift=-1.5ex,},
    ]

        % 0/100/0
        \addplot[style={black,fill=mpl_blue,mark=none}]
            coordinates {(SFT-Metrics, 103.1)}; \label{plot:line1}

        % 0/50/50
        \addplot[style={black,fill=mpl_orange,mark=none,postaction={pattern=my north east lines, line space=8pt}}]
            coordinates {(SFT-Metrics, 99.9)  };\label{plot:line2}
        
        % 33/33/33
        \addplot[style={black,fill=mpl_green,mark=none,postaction={pattern=my north west lines, line space=8pt}}]
            coordinates {(SFT-Metrics, 99.5)  };
        \label{plot:line3}

        % 50/50/0
        \addplot[style={black,fill=mpl_red,mark=none,postaction={pattern=vertical lines}}]
            coordinates {(SFT-Metrics, 99.5) };

        % 50/0/50
        \addplot[style={black,fill=mpl_purple,mark=none,postaction={pattern=horizontal lines}}]
            coordinates {(SFT-Metrics, 97.4)  };


        % 100/0/0
        \addplot[style={black,fill=mybrown,mark=none,,postaction={pattern=grid}}]
            coordinates {(SFT-Metrics, 97.3)  };

        % 42/42/14
        \addplot[style={black,fill=mygreen,mark=none,postaction={pattern=crosshatch dots}}]
            coordinates {(SFT-Metrics, 99.6)  };

         % 45/45/9
        \addplot[style={black,fill=myblue2,mark=none,postaction={pattern=crosshatch}}]
            coordinates {(SFT-Metrics, 100.0)  };


        \legend{0/100/0, 0/50/50, 33/33/33, 50/50/0, 50/0/50, 100/0/0, 42/42/14, 45/45/9}
        %\coordinate (legend) at (axis description cs:1.2,0.03);
    \end{axis}

    % custom legend
    % \matrix [
    %         draw,
    %         matrix of nodes,
    %         anchor=south east,
    %     ] at (legend) {
    %                          & $a$ & $b$ \\
    %         \ref{plot:line1} & 3   & 1   \\
    %         \ref{plot:line2} & 2   & 2   \\
    %         \ref{plot:line3} & 1   & 3   \\
    %     };
\end{tikzpicture}\\[-6ex]

==> figures/sft/sft_bridge.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}

% matplotlib
\definecolor{mpl_blue}{HTML}{769FC7}
\definecolor{mpl_orange}{HTML}{F3AA72}
\definecolor{mpl_green}{HTML}{85BB77}
\definecolor{mpl_red}{HTML}{D6756F}
\definecolor{mpl_purple}{HTML}{AF96CD}

% custom patterns
\makeatletter %new code
% 'my north east lines', 'my north west lines' are already defined earlier.
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north east lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{\LineSpace + 0.1pt}}
%     \pgfusepath{stroke}
% }
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{\LineSpace}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{-0.1pt}}
%     \pgfusepath{stroke}
% }
\makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}

% load `matrix' library so we can use the `matrix of nodes' feature
    \usetikzlibrary{
        matrix,
    }
    % use `compat' level 1.3 (or higher) to use the advanced placement features
    % for the axis labels
    \pgfplotsset{
        compat=1.3,
    }

\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = \textwidth*1.15,
        height = 4cm,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {Average SFT-Metrics},
        symbolic x coords={224px 64tks,336px 64tks,336px 144tks},
        x tick label style  = {text width=1cm,align=center},
        xmin=224px 64tks, xmax=336px 144tks,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.25,
        %x tick label style={ align=center},
        ymin=95,
        ymax=115,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        legend style={at={(0.5,-0.25)},
            anchor=north,legend columns=2,
            font=\tiny,
            inner sep=1pt,
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\tiny,xshift=0.5ex},
        xticklabel style = {font=\tiny,yshift=0.5ex},
        ylabel style = {font=\tiny,yshift=-1.5ex},
        title style = {font=\small\bfseries,yshift=-1.5ex,},
    ]

        % Avg. Pool
        \addplot[style={black,fill=mpl_blue,mark=none}]
            coordinates {(224px 64tks, 101.3) (336px 64tks, 105.1) (336px 144tks, 105.2)  }; 

        % att pool
        \addplot[style={black,fill=mpl_orange,mark=none,postaction={pattern=my north east lines, line space=8pt}}]
            coordinates {(224px 64tks, 100.0) (336px 64tks, 103.2) (336px 144tks, 106.2)  }; 
        
        % c
        \addplot[style={black,fill=mpl_green,mark=none,postaction={pattern=my north west lines, line space=8pt}}]
            coordinates {(224px 64tks, 100.4) (336px 64tks, 105.5) (336px 144tks, 107.8)  };   


        \legend{Avg. Pool, Att. Pool, C-Abstractor}
        
    \end{axis}
\end{tikzpicture}\\[-3ex]

==> figures/sft/sft_encoder.tex <==
 \definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}

% matplotlib
\definecolor{mpl_blue}{HTML}{769FC7}
\definecolor{mpl_orange}{HTML}{F3AA72}
\definecolor{mpl_green}{HTML}{85BB77}
\definecolor{mpl_red}{HTML}{D6756F}
\definecolor{mpl_purple}{HTML}{AF96CD}

% custom patterns
\makeatletter %new code
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north east lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{\LineSpace + 0.1pt}}
%     \pgfusepath{stroke}
% }
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{\LineSpace}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{-0.1pt}}
%     \pgfusepath{stroke}
% }
\makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}

% load `matrix' library so we can use the `matrix of nodes' feature
    \usetikzlibrary{
        matrix,
    }
    % use `compat' level 1.3 (or higher) to use the advanced placement features
    % for the axis labels
    \pgfplotsset{
        compat=1.3,
    }

\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = \textwidth*1.15,
        height = 4cm,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {Average SFT-Metrics},
        symbolic x coords={336px 144tks,672px 720tks,1344px 720tks},
        x tick label style  = {text width=1cm,align=center},
        xmin=336px 144tks, xmax=1344px 720tks,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.25,
        %x tick label style={ align=center},
        ymin=90,
        ymax=120,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        legend style={at={(0.5,-0.25)},
            anchor=north,legend columns=1,
            font=\tiny,
            inner sep=1pt,
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\tiny,xshift=0.5ex},
        xticklabel style = {font=\tiny,yshift=0.5ex},
        ylabel style = {font=\tiny,yshift=-1.5ex},
        title style = {font=\tiny\bfseries,yshift=-1.5ex,},
    ]

        % unfrozen
        \addplot[style={black,fill=mpl_blue,mark=none}]
            coordinates {(336px 144tks, 100.0) (672px 720tks, 109.8) (1344px 720tks, 113.0)  }; 

        % frozen
        \addplot[style={black,fill=mpl_orange,mark=none,postaction={pattern=my north east lines, line space=8pt}}]
            coordinates {(336px 144tks, 102.2) (672px 720tks, 109.6) (1344px 720tks, 110.1)  }; 

        \legend{Unfrozen Encoder, Frozen Encoder}
        
    \end{axis}
\end{tikzpicture}\\[-3ex]

==> figures/sft_pretraining_step.tex <==
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{axis}[
    xlabel=Pre-training step (1000s),
    ylabel style={align=center}, ylabel=Average evaluation metric,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=0,
    xmax=200,
    ymin=92,
    ymax=100,
    width=1.15\textwidth,
    height=1.15\textwidth,
        yticklabel style = {font=\tiny},
        xticklabel style = {font=\tiny},
        ylabel style = {font=\tiny,yshift=-1.5ex},
        xlabel style = {font=\tiny},    
    ]
    \addplot +[line width=1.5pt,color=orange,mark options={fill=orange}] coordinates {
        (5,	93.1)
        (45,	95.9)
        (105,	98.6)
        (145,	98.7)
        (200,	100)
    };
  \end{axis}
\end{tikzpicture}\\[2ex]


==> figures/sft_resolution.tex <==
{
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{axis}[
    xmode=log,
    xlabel=Image resolution,
    ylabel style={align=center}, ylabel=Average evaluation metric,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=200,
    xmax=2000,
    ymin=75,
    ymax=100,
    width=1.15\textwidth,
    height=1.15\textwidth,
    xtick={224,336,448,672,896,1344,1792},
    xticklabels={224,336,448,672,896,1344,1792},
    xticklabel style={font=\tiny},
    tick label style={font=\scriptsize},
        yticklabel style = {font=\tiny},
        xticklabel style = {font=\tiny},
        ylabel style = {font=\tiny},
        xlabel style = {font=\tiny},
    xticklabel style={rotate=45},
    xlabel shift=-3pt
    ]
    \addplot +[line width=1.5pt,color=orange,mark options={fill=orange}] coordinates {
        (224,	78.50)
        (336,	87.14)
        (448,	89.40)
        (560,	92.02)
        (672,	97.97)
        (896,	99.75)
        (1344,	100)
        (1792,	98.54)
    };
  \end{axis}
\end{tikzpicture}\\
}
